A Distributed Flexible Delay-tolerant Proximal Gradient Algorithm

We develop and analyze an asynchronous algorithm for distributed convex optimization when the objective writes a sum of smooth functions, local to each worker, and a non-smooth function. Unlike many existing methods, our distributed algorithm is adjustable to various levels of communication cost, delays, machines computational power, and functions smoothness. A unique feature is that the stepsizes do not depend on communication delays nor number of machines, which is highly desirable for scalability. We prove that the algorithm converges linearly in the strongly convex case, and provide guarantees of convergence for the non-strongly convex case. The obtained rates are the same as the vanilla proximal gradient algorithm over some introduced epoch sequence that subsumes the delays of the system. We provide numerical results on large-scale machine learning problems to demonstrate the merits of the proposed method.

==> Figs/epochs.tex <==


\resizebox {\columnwidth} {!} {
     \begin{tikzpicture}
     %%% BASE
     

    \draw[thick] (0,2) -- (7,2);
    \foreach \x in {0,...,13}
    \draw (\x/2, 2.1) -- node[pos=0.5] (point\x) {} (\x/2.0, 1.9);
       
    \node[scale=1.0] at (-0.5,2) {$1$};
    
        \draw[thick] (0,1) -- (7,1) ;
    \foreach \x in {0,...,13}
    \draw (\x/2, 1.1) -- node[pos=0.5] (point\x) {} (\x/2.0,  0.9);
       
    \node[scale=1.0] at (-0.5,1) {$2$};     
     
    \draw[thick] (0,0) -- (7,0) node [below] {};
    \foreach \x in {0,...,13}
    \draw (\x/2, 0.1) -- node[pos=0.5] (point\x) {} (\x/2.0, -0.1);
       
    \node[scale=1.0] at (-0.5,0) {$3$};
    
    %%%% Specific
    
    \node[scale=1.0] at (-1.2,2.5) {Workers $\downarrow$};    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (6,2.5) {};
    \node[scale=1.0] at (7.2,2.5) {= $1$ update}; 
    
    \node[scale=1.0] at (0,-0.5) {$k_0 = 0$};
    \draw[dashed,thick] (0,-0.3) -- (0,2.3);
    
    \node[scale=1.0] at (2,-0.5) {$k_1$};
    \draw[dashed,thick] (2,-0.3) -- (2,2.3);
    
    
    \node[scale=1.0] at (5.5,-0.5) {$k_2$};
    \draw[dashed,thick] (5.5,-0.3) -- (5.5,2.3);
    
   
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (0,2) {};
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (0,1) {};
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (0,0) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (0.5,1) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (1,1) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (1.5,0) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (2,2) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (2.5,1) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (3,0) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (3.5,2) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (4,0) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (4.5,2) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (5,2) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (5.5,1) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (6,2) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (6.5,0) {};    
   
   
        %%% BASE
     

    \draw[thick,dashed] (7,2) -- (8,2);
    \draw[thick,->] (8,2) -- (12.7,2);
    \foreach \x in {0,...,7}
    \draw (8+\x/2, 2.1) -- node[pos=0.5] (point\x) {} (8+\x/2.0, 1.9);
       

    \draw[thick,dashed] (7,1) -- (8,1);
    \draw[thick,->] (8,1) -- (12.7,1);
    \foreach \x in {0,...,7}
    \draw (8+\x/2, 1.1) -- node[pos=0.5] (point\x) {} (8+\x/2.0, 0.9);
       


    \draw[thick,dashed] (7,0) -- (8,0);
    \draw[thick,->] (8,0) -- (12.7,0) node [scale=1.0,below] {iterations};
    \foreach \x in {0,...,7}
    \draw (8+\x/2, 0.1) -- node[pos=0.5] (point\x) {} (8+\x/2.0, -0.1);
       

    %%%% Specific
    
    
    \node[scale=1.0] at (8.5,-0.5) {$k_{m-1}$};
    \draw[dashed,thick] (8.5,-0.3) -- (8.5,2.3);
    
    
    \node[scale=1.0] at (11,-0.5) {$k_{m}$};
    \draw[dashed,thick] (11,-0.3) -- (11,2.3);
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (8,0) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (8.5,2) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (9,1) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (9.5,1) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (10,0) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (10.5,2) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (11,0) {};

    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (11.5,2) {};
    
    \node[draw,blue!70!black,ellipse,fill=white,thick, scale = 1.0]  (B) at (5,2) {};
    
  \end{tikzpicture}}
  



==> num_res/comp.tikz <==
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={group name=plot2, group size= 2 by 2},width=\textwidth]

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
xmax= 5000,
 xmajorgrids, 
ymode=log,
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Suboptimality },
 xlabel={Wallclock time (s)},
 %x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
 ]




 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/criteo/dave_rpg.csv };
 \label{plots1:dave}


 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none,
 ] 
file {  num_res/criteo/synch_gd.csv };
 \label{plots1:gd}

 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=green!40!black, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/criteo/piag.csv };
 \label{plots1:piag}



\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
xmin = 0,
xmax= 5000,
 xmajorgrids, 
 ymode=log,
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 %ylabel={Functional error },
 xlabel={Wallclock time (s)},
 %x label style={at={(axis description cs:0.5,0.05)},anchor=north},
 ]





 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/url/dave_rpg.csv };



 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/url/synch_gd.csv };

 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=green!50!black, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { num_res/url/piag.csv };



\end{groupplot}

\node[anchor=north] at ($(plot2 c1r1.south)+(0,-1.0)$) { \small (a) Criteo };
%\node[anchor=north] at ($(plot2 c1r1.south)+(0,-1.4)$) { \footnotesize $m=45,840,617$, $\lambda_1=10^{-11}$, $\lambda_2=0$};

\node[anchor=north] at ($(plot2 c2r1.south)+(0,-1.0)$) { \small (b) URL };
%\node[anchor=north] at ($(plot2 c2r1.south)+(0,-1.4)$) { \footnotesize $m=2,396,130$, $\lambda_1=10^{-7}$, $\lambda_2=0$ };


% legend
\path (plot2 c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (plot2 c2r1.north east|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots1:dave}& \texttt{DAve-RPG} $p=1$ &[5pt]
\ref{plots1:gd}& Synchronous PG &[5pt]
\ref{plots1:piag}&   PIAG \\
};
\end{tikzpicture}


==> num_res/comp_strong.tex <==
\begin{tikzpicture}[scale=1]


\begin{axis}[ 
 width=1.0\columnwidth, 
 height=0.6\columnwidth, 
 xmin=0, 
 xmax = 7000,
 xmajorgrids, 
ymode=log,
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Suboptimality },
 xlabel={Wallclock time (s)},
 legend style={font=\tiny},
 legend style={at={(1.0,1.1)}}
 %x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
 ]




 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/kdda/dave_rpg.csv };
\addlegendentry{\texttt{DAve-RPG} $p=1$}


 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none,
 ] 
file {  num_res/kdda/synch_gd.csv };
\addlegendentry{Synchronous PG}

 \addplot [  each nth point=3, filter discard warning=false, unbounded coords=discard, 
 color=green!40!black, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/kdda/piag.csv };
\addlegendentry{PIAG}

\end{axis}


\end{tikzpicture}


==> num_res/diff_p.tikz <==
\begin{tikzpicture}[scale=1]



\begin{axis}[ 
legend columns=2, 
 width=1.0\columnwidth, 
 height=0.6\columnwidth, 
 xmin=0, 
 xmax=500, 
 xmajorgrids, 
 ymode=log,
 ymin=2e-3, 
 ymax=0.12, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
% ylabel={Suboptimality },
 xlabel={Wallclock time (s)},
 legend style={font=\tiny},
 legend style={at={(1.0,1.1)}}
 ]




 \addplot [ 
 color=blue, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/diff_p/asynch_gd_1.txt };
\addlegendentry{$p=1$}

 \addplot [  
 color=blue!50!black, 
 dashed, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file {  num_res/diff_p/asynch_gd_4.txt };
\addlegendentry{$p=4$}

 \addplot [ 
 color=blue!50!black, 
 solid, 
 line width=1.0pt, 
 mark size=2.0pt, 
 mark=*,
mark options={fill=white},
mark repeat={2}
 ] 
file {  num_res/diff_p/asynch_gd_7.txt };
\addlegendentry{$p=7$}

 \addplot [  
 color=blue!50!black, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=diamond*,
mark options={fill=black},
mark repeat={2}
 ] 
file {  num_res/diff_p/asynch_gd_10.txt };
\addlegendentry{$p=10$}


\end{axis}


\end{tikzpicture}

